Tree statistics from Matula numbers

There is a one-to-one correspondence between natural numbers and rooted trees; the number is called the Matula number of the rooted tree. We show how a large number of properties of trees can be obtained directly from the corresponding Matula number.

==> fig1.tex <==
%\documentclass{article}
%\usepackage{pgf}
%\usepackage{xcolor}

%\begin{document}
\begin{pgfpicture}{0cm}{0cm}{10cm}{4cm}
\pgfsetstartarrow{\pgfarrowcircle{3pt}}
\pgfsetendarrow{\pgfarrowcircle{2pt}}
\pgfline{\pgfxy(5,0)}{\pgfxy(2,2)}
\pgfputat
{\pgflabel{.9}{\pgfxy(5,0)}{\pgfxy(2,2)}{3pt}}
{\pgfbox[right,down]{$v_1$}}
\pgfclearstartarrow
\pgfline{\pgfxy(5,0)}{\pgfxy(4.5,2)}
\pgfputat
{\pgflabel{.9}{\pgfxy(5,0)}{\pgfxy(4.5,2)}{3pt}}
{\pgfbox[right,down]{$v_2$}}
\pgfline{\pgfxy(5,0)}{\pgfxy(8,2)}
\pgfputat
{\pgflabel{.9}{\pgfxy(5,0)}{\pgfxy(8,2)}{3pt}}
{\pgfbox[right,down]{$v_d$}}

\pgfputat{\pgfxy(6.3,2)}{\pgfbox[center,center]{\Huge{. . .}}}
\pgfcircle[stroke]{\pgfxy(2,3)}{1cm}
\pgfcircle[stroke]{\pgfxy(4.5,3)}{1cm}
\pgfcircle[stroke]{\pgfxy(8,3)}{1cm}
\pgfputat{\pgfxy(2,3)}{\pgfbox[center,center]{$T_1$}}
\pgfputat{\pgfxy(4.5,3)}{\pgfbox[center,center]{$T_2$}}
\pgfputat{\pgfxy(8,3)}{\pgfbox[center,center]{$T_d$}}
\end{pgfpicture}
%\end{document}

==> fig2.tex <==
%\documentclass{article}
%\usepackage{pgf}
%\usepackage{xcolor}
%\usepackage[margin=1cm]{geometry}
%\begin{document}
\begin{pgfpicture}{0cm}{-1cm}{24cm}{5cm}
\pgfsetstartarrow{\pgfarrowcircle{2pt}}
\pgfsetendarrow{\pgfarrowcircle{2pt}}
\begin{pgfmagnify}{.75}{.75}
\pgfputat{\pgfxy(7,-.1)}{\pgfbox[center,top]{$987654321=3\cdot3\cdot17\cdot17\cdot379721$}}
\pgfline{\pgfxy(7,0)}{\pgfxy(0,1)}
\pgfputat
{\pgflabel{1}{\pgfxy(7,0)}{\pgfxy(0,1)}{3pt}}
{\pgfbox[right,top]{2}}
\pgfclearstartarrow
\pgfline{\pgfxy(0,1)}{\pgfxy(0,2)}
\pgfputat
{\pgflabel{1}{\pgfxy(0,1)}{\pgfxy(0,2)}{3pt}}
{\pgfbox[right,top]{1}}
\pgfline{\pgfxy(7,0)}{\pgfxy(3,1)}
\pgfputat
{\pgflabel{1}{\pgfxy(7,0)}{\pgfxy(3,1)}{3pt}}
{\pgfbox[right,top]{2}}
\pgfline{\pgfxy(7,0)}{\pgfxy(7,1)}
\pgfputat
{\pgflabel{1}{\pgfxy(7,0)}{\pgfxy(7,1)}{3pt}}
{\pgfbox[right,top]{7}}
\pgfline{\pgfxy(7,0)}{\pgfxy(10,1)}
\pgfputat
{\pgflabel{1}{\pgfxy(7,0)}{\pgfxy(10,1)}{-3pt}}
{\pgfbox[left,top]{7}}
\pgfline{\pgfxy(7,0)}{\pgfxy(17,1)}
\pgfputat
{\pgflabel{.95}{\pgfxy(7,0)}{\pgfxy(17,1)}{-6pt}}
{\pgfbox[left,top]{$32277=3\cdot7\cdot29\cdot53$}}
\pgfline{\pgfxy(3,1)}{\pgfxy(3,2)}
\pgfputat
{\pgflabel{1}{\pgfxy(3,1)}{\pgfxy(3,2)}{3pt}}
{\pgfbox[right,top]{1}}
\pgfline{\pgfxy(7,1)}{\pgfxy(7,2)}
\pgfputat
{\pgflabel{1}{\pgfxy(7,1)}{\pgfxy(7,2)}{3pt}}
{\pgfbox[right,top]{$4=2\cdot2$}}
\pgfline{\pgfxy(10,1)}{\pgfxy(10,2)}
\pgfputat
{\pgflabel{1}{\pgfxy(10,1)}{\pgfxy(10,2)}{3pt}}
{\pgfbox[right,top]{$4=2\cdot2$}}
\pgfline{\pgfxy(17,1)}{\pgfxy(12,2)}
\pgfputat
{\pgflabel{1}{\pgfxy(17,1)}{\pgfxy(12,2)}{3pt}}
{\pgfbox[right,top]{2}}
\pgfline{\pgfxy(17,1)}{\pgfxy(15,2)}
\pgfputat
{\pgflabel{.95}{\pgfxy(17,1)}{\pgfxy(15,2)}{-7pt}}
{\pgfbox[left,top]{$4=2\cdot2$}}
\pgfline{\pgfxy(17,1)}{\pgfxy(18,2)}
\pgfputat
{\pgflabel{1}{\pgfxy(17,1)}{\pgfxy(18,2)}{-3pt}}
{\pgfbox[left,center]{$10=2\cdot 5$}}
\pgfline{\pgfxy(17,1)}{\pgfxy(22,2)}
\pgfputat
{\pgflabel{1}{\pgfxy(17,1)}{\pgfxy(22,2)}{-4pt}}
{\pgfbox[left,top]{$16=2\cdot2\cdot2\cdot2$}}
\pgfline{\pgfxy(7,2)}{\pgfxy(6,3)}
\pgfputat
{\pgflabel{1}{\pgfxy(7,2)}{\pgfxy(6,3)}{3pt}}
{\pgfbox[right,top]{1}}
\pgfline{\pgfxy(7,2)}{\pgfxy(8,3)}
\pgfputat
{\pgflabel{1}{\pgfxy(7,2)}{\pgfxy(8,3)}{-3pt}}
{\pgfbox[left,top]{1}}
\pgfline{\pgfxy(10,2)}{\pgfxy(9,3)}
\pgfputat
{\pgflabel{1}{\pgfxy(10,2)}{\pgfxy(9,3)}{3pt}}
{\pgfbox[right,top]{1}}
\pgfline{\pgfxy(10,2)}{\pgfxy(11,3)}
\pgfputat
{\pgflabel{1}{\pgfxy(10,2)}{\pgfxy(11,3)}{-3pt}}
{\pgfbox[left,top]{1}}
\pgfline{\pgfxy(12,2)}{\pgfxy(12,3)}
\pgfputat
{\pgflabel{1}{\pgfxy(12,2)}{\pgfxy(12,3)}{-3pt}}
{\pgfbox[left,top]{1}}
\pgfline{\pgfxy(15,2)}{\pgfxy(14,3)}
\pgfputat
{\pgflabel{1}{\pgfxy(15,2)}{\pgfxy(14,3)}{3pt}}
{\pgfbox[right,top]{1}}
\pgfline{\pgfxy(15,2)}{\pgfxy(16,3)}
\pgfputat
{\pgflabel{1}{\pgfxy(15,2)}{\pgfxy(16,3)}{-3pt}}
{\pgfbox[left,top]{1}}
\pgfline{\pgfxy(18,2)}{\pgfxy(17,3)}
\pgfputat
{\pgflabel{1}{\pgfxy(18,2)}{\pgfxy(17,3)}{3pt}}
{\pgfbox[right,top]{1}}
\pgfline{\pgfxy(18,2)}{\pgfxy(19,3)}
\pgfputat
{\pgflabel{1}{\pgfxy(18,2)}{\pgfxy(19,3)}{-3pt}}
{\pgfbox[left,top]{3}}
\pgfline{\pgfxy(19,3)}{\pgfxy(19,4)}
\pgfputat
{\pgflabel{1}{\pgfxy(19,3)}{\pgfxy(19,4)}{-3pt}}
{\pgfbox[left,top]{2}}
\pgfline{\pgfxy(19,4)}{\pgfxy(19,5)}
\pgfputat
{\pgflabel{1}{\pgfxy(19,4)}{\pgfxy(19,5)}{-3pt}}
{\pgfbox[left,top]{1}}
\pgfline{\pgfxy(22,2)}{\pgfxy(20.5,3)}
\pgfputat
{\pgflabel{1}{\pgfxy(22,2)}{\pgfxy(20.5,3)}{3pt}}
{\pgfbox[right,top]{1}}
\pgfline{\pgfxy(22,2)}{\pgfxy(21.5,3)}
\pgfputat
{\pgflabel{1}{\pgfxy(22,2)}{\pgfxy(21.5,3)}{3pt}}
{\pgfbox[right,top]{1}}
\pgfline{\pgfxy(22,2)}{\pgfxy(22.5,3)}
\pgfputat
{\pgflabel{1}{\pgfxy(22,2)}{\pgfxy(22.5,3)}{-3pt}}
{\pgfbox[left,top]{1}}
\pgfline{\pgfxy(22,2)}{\pgfxy(23.5,3)}
\pgfputat
{\pgflabel{1}{\pgfxy(22,2)}{\pgfxy(23.5,3)}{-3pt}}
{\pgfbox[left,top]{1}}





\end{pgfmagnify}



\end{pgfpicture}
%\end{document}

==> fig3.tex <==
%\documentclass{article}
%\usepackage{pgf}
%\usepackage{xcolor}

%\begin{document}
\begin{pgfpicture}{0cm}{0cm}{10cm}{4cm}
\pgfputat{\pgfxy(0,0)}{\pgfbox[center,center]{$a)$}}
\pgfputat{\pgfxy(2,1)}{\pgfbox[center,top]{$\tau(p_t)$}}
\pgfputat{\pgfxy(7.5,0)}{\pgfbox[center,center]{$b)$}}
\pgfputat{\pgfxy(9,1)}{\pgfbox[center,top]{$\tau(rs)$}}
\pgfline{\pgfxy(2,1)}{\pgfxy(2,2)}
\pgfcircle[stroke]{\pgfxy(2,3)}{1cm}
\pgfputat{\pgfxy(2,3)}{\pgfbox[center,center]{$\tau(t)$}}

\begin{pgftranslate}{\pgfxy(1.8,-4.1)}
\begin{pgfrotateby}{\pgfdegree{30}}
\pgfmoveto{\pgfxy(9,1)}
\pgfcurveto{\pgfxy(7,2.5)}{\pgfxy(9,4)}{\pgfxy(9,3)}
\pgfclosepath
\pgfstroke
\end{pgfrotateby}
\end{pgftranslate}

\begin{pgftranslate}{\pgfxy(.75,4.9)}
\begin{pgfrotateby}{\pgfdegree{-30}}
\pgfmoveto{\pgfxy(9,1)}
\pgfcurveto{\pgfxy(11,2.5)}{\pgfxy(9,4)}{\pgfxy(9,3)}
\pgfclosepath
\pgfstroke
\end{pgfrotateby}
\end{pgftranslate}
\pgfputat{\pgfxy(8,2.2)}{\pgfbox[center,center]{$\tau(r)$}}
\pgfputat{\pgfxy(10,2.2)}{\pgfbox[center,center]{$\tau(s)$}}
\end{pgfpicture}


%\end{document}

